Relativistic RPA for Isobaric Analogue and Gamow-Teller Resonances in Closed Shell Nuclei

We perform a self-consistent relativistic RPA calculation for the isobaric analogue and Gamow-Teller resonances based on relativistic mean field theory results for the ground states of $^{48}$Ca, $^{90}$Zr and $^{208}$Pb. We use the parameter set NL1 for the $\sigma$, $\omega$ and $\rho$ mesons, and experimental values for the pion and nucleon. An extra parameter, related to the intensity of the contact term in the pion-exchange interaction, is crucial to reproduce the latter resonances.

==> (inline-ps-0) <==
%!PS-Adobe-2.0

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Mon Jun 29 18:05:14 BSC 1998
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {	
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp		
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)		
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def	
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg 
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop	
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{		 
1 index	
Mget
exch
}
forall		
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if		
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def	
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def	
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}	
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth	
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1 
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 1.97771 
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.952381 0.0470883 0.952381 [
[ 0 0 0 0 ]
[ 1 1.97771 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
0 0 m
1 0 L
1 1.97771 L
0 1.97771 L
closepath
clip
newpath
p
p
% Start of sub-graphic
p
0.0238095 0.0470883 0.97619 0.635692 MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-2.77556e-17 0.025 0 0.0309017 [
[(5)] .125 0 0 2 0 Minner Mrotsboxa
[(10)] .25 0 0 2 0 Minner Mrotsboxa
[(15)] .375 0 0 2 0 Minner Mrotsboxa
[(20)] .5 0 0 2 0 Minner Mrotsboxa
[(25)] .625 0 0 2 0 Minner Mrotsboxa
[(30)] .75 0 0 2 0 Minner Mrotsboxa
[(35)] .875 0 0 2 0 Minner Mrotsboxa
[(40)] 1 0 0 2 0 Minner Mrotsboxa
[(Excitation from target [MeV])] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(2.5)] -0.0125 .07725 1 0 0 Minner Mrotsboxa
[(5)] -0.0125 .15451 1 0 0 Minner Mrotsboxa
[(7.5)] -0.0125 .23176 1 0 0 Minner Mrotsboxa
[(10)] -0.0125 .30902 1 0 0 Minner Mrotsboxa
[(12.5)] -0.0125 .38627 1 0 0 Minner Mrotsboxa
[(15)] -0.0125 .46353 1 0 0 Minner Mrotsboxa
[(17.5)] -0.0125 .54078 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 .61803 1 0 0 Minner Mrotsboxa
[(Strength function [1/MeV])] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotsboxa
[( )] .5 .61803 0 -4 0 Minner Mrotsboxa
[(208Pb GTR rho\(v\)+pion\(pv,g'=0.7\) \(smear=3.6MeV\))] .5 .61803 0 -2 0 0 1 Mouter Mrotsboxa
[(Strength)] 1.0375 .30902 -1 0 90 Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002 w
.125 0 m
.125 .00625 L
s
P
[(5)] .125 0 0 2 0 Minner Mrotshowa
p
.002 w
.25 0 m
.25 .00625 L
s
P
[(10)] .25 0 0 2 0 Minner Mrotshowa
p
.002 w
.375 0 m
.375 .00625 L
s
P
[(15)] .375 0 0 2 0 Minner Mrotshowa
p
.002 w
.5 0 m
.5 .00625 L
s
P
[(20)] .5 0 0 2 0 Minner Mrotshowa
p
.002 w
.625 0 m
.625 .00625 L
s
P
[(25)] .625 0 0 2 0 Minner Mrotshowa
p
.002 w
.75 0 m
.75 .00625 L
s
P
[(30)] .75 0 0 2 0 Minner Mrotshowa
p
.002 w
.875 0 m
.875 .00625 L
s
P
[(35)] .875 0 0 2 0 Minner Mrotshowa
p
.002 w
1 0 m
1 .00625 L
s
P
[(40)] 1 0 0 2 0 Minner Mrotshowa
p
.001 w
.025 0 m
.025 .00375 L
s
P
p
.001 w
.05 0 m
.05 .00375 L
s
P
p
.001 w
.075 0 m
.075 .00375 L
s
P
p
.001 w
.1 0 m
.1 .00375 L
s
P
p
.001 w
.15 0 m
.15 .00375 L
s
P
p
.001 w
.175 0 m
.175 .00375 L
s
P
p
.001 w
.2 0 m
.2 .00375 L
s
P
p
.001 w
.225 0 m
.225 .00375 L
s
P
p
.001 w
.275 0 m
.275 .00375 L
s
P
p
.001 w
.3 0 m
.3 .00375 L
s
P
p
.001 w
.325 0 m
.325 .00375 L
s
P
p
.001 w
.35 0 m
.35 .00375 L
s
P
p
.001 w
.4 0 m
.4 .00375 L
s
P
p
.001 w
.425 0 m
.425 .00375 L
s
P
p
.001 w
.45 0 m
.45 .00375 L
s
P
p
.001 w
.475 0 m
.475 .00375 L
s
P
p
.001 w
.525 0 m
.525 .00375 L
s
P
p
.001 w
.55 0 m
.55 .00375 L
s
P
p
.001 w
.575 0 m
.575 .00375 L
s
P
p
.001 w
.6 0 m
.6 .00375 L
s
P
p
.001 w
.65 0 m
.65 .00375 L
s
P
p
.001 w
.675 0 m
.675 .00375 L
s
P
p
.001 w
.7 0 m
.7 .00375 L
s
P
p
.001 w
.725 0 m
.725 .00375 L
s
P
p
.001 w
.775 0 m
.775 .00375 L
s
P
p
.001 w
.8 0 m
.8 .00375 L
s
P
p
.001 w
.825 0 m
.825 .00375 L
s
P
p
.001 w
.85 0 m
.85 .00375 L
s
P
p
.001 w
.9 0 m
.9 .00375 L
s
P
p
.001 w
.925 0 m
.925 .00375 L
s
P
p
.001 w
.95 0 m
.95 .00375 L
s
P
p
.001 w
.975 0 m
.975 .00375 L
s
P
[(Excitation from target [MeV])] .5 0 0 2 0 0 -1 Mouter Mrotshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
.00625 0 L
s
P
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
p
.002 w
0 .07725 m
.00625 .07725 L
s
P
[(2.5)] -0.0125 .07725 1 0 0 Minner Mrotshowa
p
.002 w
0 .15451 m
.00625 .15451 L
s
P
[(5)] -0.0125 .15451 1 0 0 Minner Mrotshowa
p
.002 w
0 .23176 m
.00625 .23176 L
s
P
[(7.5)] -0.0125 .23176 1 0 0 Minner Mrotshowa
p
.002 w
0 .30902 m
.00625 .30902 L
s
P
[(10)] -0.0125 .30902 1 0 0 Minner Mrotshowa
p
.002 w
0 .38627 m
.00625 .38627 L
s
P
[(12.5)] -0.0125 .38627 1 0 0 Minner Mrotshowa
p
.002 w
0 .46353 m
.00625 .46353 L
s
P
[(15)] -0.0125 .46353 1 0 0 Minner Mrotshowa
p
.002 w
0 .54078 m
.00625 .54078 L
s
P
[(17.5)] -0.0125 .54078 1 0 0 Minner Mrotshowa
p
.002 w
0 .61803 m
.00625 .61803 L
s
P
[(20)] -0.0125 .61803 1 0 0 Minner Mrotshowa
p
.001 w
0 .01545 m
.00375 .01545 L
s
P
p
.001 w
0 .0309 m
.00375 .0309 L
s
P
p
.001 w
0 .04635 m
.00375 .04635 L
s
P
p
.001 w
0 .0618 m
.00375 .0618 L
s
P
p
.001 w
0 .09271 m
.00375 .09271 L
s
P
p
.001 w
0 .10816 m
.00375 .10816 L
s
P
p
.001 w
0 .12361 m
.00375 .12361 L
s
P
p
.001 w
0 .13906 m
.00375 .13906 L
s
P
p
.001 w
0 .16996 m
.00375 .16996 L
s
P
p
.001 w
0 .18541 m
.00375 .18541 L
s
P
p
.001 w
0 .20086 m
.00375 .20086 L
s
P
p
.001 w
0 .21631 m
.00375 .21631 L
s
P
p
.001 w
0 .24721 m
.00375 .24721 L
s
P
p
.001 w
0 .26266 m
.00375 .26266 L
s
P
p
.001 w
0 .27812 m
.00375 .27812 L
s
P
p
.001 w
0 .29357 m
.00375 .29357 L
s
P
p
.001 w
0 .32447 m
.00375 .32447 L
s
P
p
.001 w
0 .33992 m
.00375 .33992 L
s
P
p
.001 w
0 .35537 m
.00375 .35537 L
s
P
p
.001 w
0 .37082 m
.00375 .37082 L
s
P
p
.001 w
0 .40172 m
.00375 .40172 L
s
P
p
.001 w
0 .41717 m
.00375 .41717 L
s
P
p
.001 w
0 .43262 m
.00375 .43262 L
s
P
p
.001 w
0 .44807 m
.00375 .44807 L
s
P
p
.001 w
0 .47898 m
.00375 .47898 L
s
P
p
.001 w
0 .49443 m
.00375 .49443 L
s
P
p
.001 w
0 .50988 m
.00375 .50988 L
s
P
p
.001 w
0 .52533 m
.00375 .52533 L
s
P
p
.001 w
0 .55623 m
.00375 .55623 L
s
P
p
.001 w
0 .57168 m
.00375 .57168 L
s
P
p
.001 w
0 .58713 m
.00375 .58713 L
s
P
p
.001 w
0 .60258 m
.00375 .60258 L
s
P
[(Strength function [1/MeV])] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotshowa
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
0 .61178 m
0 .61803 L
s
P
p
.002 w
.125 .61178 m
.125 .61803 L
s
P
p
.002 w
.25 .61178 m
.25 .61803 L
s
P
p
.002 w
.375 .61178 m
.375 .61803 L
s
P
p
.002 w
.5 .61178 m
.5 .61803 L
s
P
p
.002 w
.625 .61178 m
.625 .61803 L
s
P
p
.002 w
.75 .61178 m
.75 .61803 L
s
P
p
.002 w
.875 .61178 m
.875 .61803 L
s
P
p
.001 w
.025 .61428 m
.025 .61803 L
s
P
p
.001 w
.05 .61428 m
.05 .61803 L
s
P
p
.001 w
.075 .61428 m
.075 .61803 L
s
P
p
.001 w
.1 .61428 m
.1 .61803 L
s
P
p
.001 w
.15 .61428 m
.15 .61803 L
s
P
p
.001 w
.175 .61428 m
.175 .61803 L
s
P
p
.001 w
.2 .61428 m
.2 .61803 L
s
P
p
.001 w
.225 .61428 m
.225 .61803 L
s
P
p
.001 w
.275 .61428 m
.275 .61803 L
s
P
p
.001 w
.3 .61428 m
.3 .61803 L
s
P
p
.001 w
.325 .61428 m
.325 .61803 L
s
P
p
.001 w
.35 .61428 m
.35 .61803 L
s
P
p
.001 w
.4 .61428 m
.4 .61803 L
s
P
p
.001 w
.425 .61428 m
.425 .61803 L
s
P
p
.001 w
.45 .61428 m
.45 .61803 L
s
P
p
.001 w
.475 .61428 m
.475 .61803 L
s
P
p
.001 w
.525 .61428 m
.525 .61803 L
s
P
p
.001 w
.55 .61428 m
.55 .61803 L
s
P
p
.001 w
.575 .61428 m
.575 .61803 L
s
P
p
.001 w
.6 .61428 m
.6 .61803 L
s
P
p
.001 w
.65 .61428 m
.65 .61803 L
s
P
p
.001 w
.675 .61428 m
.675 .61803 L
s
P
p
.001 w
.7 .61428 m
.7 .61803 L
s
P
p
.001 w
.725 .61428 m
.725 .61803 L
s
P
p
.001 w
.775 .61428 m
.775 .61803 L
s
P
p
.001 w
.8 .61428 m
.8 .61803 L
s
P
p
.001 w
.825 .61428 m
.825 .61803 L
s
P
p
.001 w
.85 .61428 m
.85 .61803 L
s
P
p
.001 w
.9 .61428 m
.9 .61803 L
s
P
p
.001 w
.925 .61428 m
.925 .61803 L
s
P
p
.001 w
.95 .61428 m
.95 .61803 L
s
P
p
.001 w
.975 .61428 m
.975 .61803 L
s
P
[( )] .5 .61803 0 -4 0 Minner Mrotshowa
p
.002 w
0 .61803 m
1 .61803 L
s
P
[(208Pb GTR rho\(v\)+pion\(pv,g'=0.7\) \(smear=3.6MeV\))] .5 .61803 0 -2 0 0 1 Mouter Mrotshowa
p
.002 w
.99375 0 m
1 0 L
s
P
p
.002 w
.99375 .07725 m
1 .07725 L
s
P
p
.002 w
.99375 .15451 m
1 .15451 L
s
P
p
.002 w
.99375 .23176 m
1 .23176 L
s
P
p
.002 w
.99375 .30902 m
1 .30902 L
s
P
p
.002 w
.99375 .38627 m
1 .38627 L
s
P
p
.002 w
.99375 .46353 m
1 .46353 L
s
P
p
.002 w
.99375 .54078 m
1 .54078 L
s
P
p
.001 w
.99625 .01545 m
1 .01545 L
s
P
p
.001 w
.99625 .0309 m
1 .0309 L
s
P
p
.001 w
.99625 .04635 m
1 .04635 L
s
P
p
.001 w
.99625 .0618 m
1 .0618 L
s
P
p
.001 w
.99625 .09271 m
1 .09271 L
s
P
p
.001 w
.99625 .10816 m
1 .10816 L
s
P
p
.001 w
.99625 .12361 m
1 .12361 L
s
P
p
.001 w
.99625 .13906 m
1 .13906 L
s
P
p
.001 w
.99625 .16996 m
1 .16996 L
s
P
p
.001 w
.99625 .18541 m
1 .18541 L
s
P
p
.001 w
.99625 .20086 m
1 .20086 L
s
P
p
.001 w
.99625 .21631 m
1 .21631 L
s
P
p
.001 w
.99625 .24721 m
1 .24721 L
s
P
p
.001 w
.99625 .26266 m
1 .26266 L
s
P
p
.001 w
.99625 .27812 m
1 .27812 L
s
P
p
.001 w
.99625 .29357 m
1 .29357 L
s
P
p
.001 w
.99625 .32447 m
1 .32447 L
s
P
p
.001 w
.99625 .33992 m
1 .33992 L
s
P
p
.001 w
.99625 .35537 m
1 .35537 L
s
P
p
.001 w
.99625 .37082 m
1 .37082 L
s
P
p
.001 w
.99625 .40172 m
1 .40172 L
s
P
p
.001 w
.99625 .41717 m
1 .41717 L
s
P
p
.001 w
.99625 .43262 m
1 .43262 L
s
P
p
.001 w
.99625 .44807 m
1 .44807 L
s
P
p
.001 w
.99625 .47898 m
1 .47898 L
s
P
p
.001 w
.99625 .49443 m
1 .49443 L
s
P
p
.001 w
.99625 .50988 m
1 .50988 L
s
P
p
.001 w
.99625 .52533 m
1 .52533 L
s
P
p
.001 w
.99625 .55623 m
1 .55623 L
s
P
p
.001 w
.99625 .57168 m
1 .57168 L
s
P
p
.001 w
.99625 .58713 m
1 .58713 L
s
P
p
.001 w
.99625 .60258 m
1 .60258 L
s
P
[(Strength)] 1.0375 .30902 -1 0 90 Mrotshowa
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
0 .61803 L
s
P
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
p
p
1 0 0 r
.84039 0 m
.84039 .00584 L
.84164 .00584 L
.84164 0 L
F
P
p
.004 w
.84039 0 m
.84039 .00584 L
.84164 .00584 L
.84164 0 L
.84039 0 L
s
P
P
p
p
1 0 0 r
.83904 0 m
.83904 .00315 L
.84029 .00315 L
.84029 0 L
F
P
p
.004 w
.83904 0 m
.83904 .00315 L
.84029 .00315 L
.84029 0 L
.83904 0 L
s
P
P
p
p
1 0 0 r
.82087 0 m
.82087 .00316 L
.82212 .00316 L
.82212 0 L
F
P
p
.004 w
.82087 0 m
.82087 .00316 L
.82212 .00316 L
.82212 0 L
.82087 0 L
s
P
P
p
p
1 0 0 r
.73059 0 m
.73059 7e-05 L
.73184 7e-05 L
.73184 0 L
F
P
p
.004 w
.73059 0 m
.73059 7e-05 L
.73184 7e-05 L
.73184 0 L
.73059 0 L
s
P
P
p
p
1 0 0 r
.71672 0 m
.71672 .02245 L
.71797 .02245 L
.71797 0 L
F
P
p
.004 w
.71672 0 m
.71672 .02245 L
.71797 .02245 L
.71797 0 L
.71672 0 L
s
P
P
p
p
1 0 0 r
.687 0 m
.687 2e-05 L
.68825 2e-05 L
.68825 0 L
F
P
p
.004 w
.687 0 m
.687 2e-05 L
.68825 2e-05 L
.68825 0 L
.687 0 L
s
P
P
p
p
1 0 0 r
.65936 0 m
.65936 .00041 L
.66061 .00041 L
.66061 0 L
F
P
p
.004 w
.65936 0 m
.65936 .00041 L
.66061 .00041 L
.66061 0 L
.65936 0 L
s
P
P
p
p
1 0 0 r
.6172 0 m
.6172 .00162 L
.61845 .00162 L
.61845 0 L
F
P
p
.004 w
.6172 0 m
.6172 .00162 L
.61845 .00162 L
.61845 0 L
.6172 0 L
s
P
P
p
p
1 0 0 r
.61562 0 m
.61562 8e-05 L
.61687 8e-05 L
.61687 0 L
F
P
p
.004 w
.61562 0 m
.61562 8e-05 L
.61687 8e-05 L
.61687 0 L
.61562 0 L
s
P
P
p
p
1 0 0 r
.57458 0 m
.57458 .00368 L
.57583 .00368 L
.57583 0 L
F
P
p
.004 w
.57458 0 m
.57458 .00368 L
.57583 .00368 L
.57583 0 L
.57458 0 L
s
P
P
p
p
1 0 0 r
.56019 0 m
.56019 4e-05 L
.56144 4e-05 L
.56144 0 L
F
P
p
.004 w
.56019 0 m
.56019 4e-05 L
.56144 4e-05 L
.56144 0 L
.56019 0 L
s
P
P
p
p
1 0 0 r
.55579 0 m
.55579 .00013 L
.55704 .00013 L
.55704 0 L
F
P
p
.004 w
.55579 0 m
.55579 .00013 L
.55704 .00013 L
.55704 0 L
.55579 0 L
s
P
P
p
p
1 0 0 r
.54249 0 m
.54249 .00202 L
.54374 .00202 L
.54374 0 L
F
P
p
.004 w
.54249 0 m
.54249 .00202 L
.54374 .00202 L
.54374 0 L
.54249 0 L
s
P
P
p
p
1 0 0 r
.47163 0 m
.47163 3.1693 L
.47288 3.1693 L
.47288 0 L
F
P
p
.004 w
.47163 0 m
0 0 rlineto
.47163 .61803 m
.47163 0 L
s
s
.47288 .61803 m
.47288 0 L
s
.47288 0 m
.47163 0 L
s
P
P
p
p
1 0 0 r
.57517 0 m
.57517 1e-05 L
.57642 1e-05 L
.57642 0 L
F
P
p
.004 w
.57517 0 m
.57517 1e-05 L
.57642 1e-05 L
.57642 0 L
.57517 0 L
s
P
P
p
p
1 0 0 r
.32183 0 m
.32183 .07609 L
.32308 .07609 L
.32308 0 L
F
P
p
.004 w
.32183 0 m
.32183 .07609 L
.32308 .07609 L
.32308 0 L
.32183 0 L
s
P
P
p
p
1 0 0 r
.29054 0 m
.29054 .35484 L
.29179 .35484 L
.29179 0 L
F
P
p
.004 w
.29054 0 m
.29054 .35484 L
.29179 .35484 L
.29179 0 L
.29054 0 L
s
P
P
p
p
1 0 0 r
.25511 0 m
.25511 .01026 L
.25636 .01026 L
.25636 0 L
F
P
p
.004 w
.25511 0 m
.25511 .01026 L
.25636 .01026 L
.25636 0 L
.25511 0 L
s
P
P
p
p
1 0 0 r
.24934 0 m
.24934 .00615 L
.25059 .00615 L
.25059 0 L
F
P
p
.004 w
.24934 0 m
.24934 .00615 L
.25059 .00615 L
.25059 0 L
.24934 0 L
s
P
P
p
p
1 0 0 r
.23542 0 m
.23542 .02269 L
.23667 .02269 L
.23667 0 L
F
P
p
.004 w
.23542 0 m
.23542 .02269 L
.23667 .02269 L
.23667 0 L
.23542 0 L
s
P
P
p
p
1 0 0 r
.22547 0 m
.22547 .03856 L
.22672 .03856 L
.22672 0 L
F
P
p
.004 w
.22547 0 m
.22547 .03856 L
.22672 .03856 L
.22672 0 L
.22547 0 L
s
P
P
p
p
1 0 0 r
.20905 0 m
.20905 .00814 L
.2103 .00814 L
.2103 0 L
F
P
p
.004 w
.20905 0 m
.20905 .00814 L
.2103 .00814 L
.2103 0 L
.20905 0 L
s
P
P
p
p
1 0 0 r
.19738 0 m
.19738 .00757 L
.19863 .00757 L
.19863 0 L
F
P
p
.004 w
.19738 0 m
.19738 .00757 L
.19863 .00757 L
.19863 0 L
.19738 0 L
s
P
P
p
p
1 0 0 r
.19038 0 m
.19038 .00283 L
.19163 .00283 L
.19163 0 L
F
P
p
.004 w
.19038 0 m
.19038 .00283 L
.19163 .00283 L
.19163 0 L
.19038 0 L
s
P
P
p
p
1 0 0 r
.17874 0 m
.17874 .02763 L
.17999 .02763 L
.17999 0 L
F
P
p
.004 w
.17874 0 m
.17874 .02763 L
.17999 .02763 L
.17999 0 L
.17874 0 L
s
P
P
p
p
1 0 0 r
.16374 0 m
.16374 6e-05 L
.16499 6e-05 L
.16499 0 L
F
P
p
.004 w
.16374 0 m
.16374 6e-05 L
.16499 6e-05 L
.16499 0 L
.16374 0 L
s
P
P
p
p
1 0 0 r
.15046 0 m
.15046 .028 L
.15171 .028 L
.15171 0 L
F
P
p
.004 w
.15046 0 m
.15046 .028 L
.15171 .028 L
.15171 0 L
.15046 0 L
s
P
P
p
p
1 0 0 r
.14017 0 m
.14017 .00576 L
.14142 .00576 L
.14142 0 L
F
P
p
.004 w
.14017 0 m
.14017 .00576 L
.14142 .00576 L
.14142 0 L
.14017 0 L
s
P
P
p
p
1 0 0 r
.21204 0 m
.21204 .00401 L
.21329 .00401 L
.21329 0 L
F
P
p
.004 w
.21204 0 m
.21204 .00401 L
.21329 .00401 L
.21329 0 L
.21204 0 L
s
P
P
p
p
1 0 0 r
.1892 0 m
.1892 .00027 L
.19045 .00027 L
.19045 0 L
F
P
p
.004 w
.1892 0 m
.1892 .00027 L
.19045 .00027 L
.19045 0 L
.1892 0 L
s
P
P
P
p
p
.004 w
0 .00826 m
.02604 .00969 L
.03906 .01057 L
.05208 .01162 L
.07812 .01441 L
.09115 .01632 L
.10417 .01873 L
.13021 .02541 L
.15625 .03348 L
.18229 .04166 L
.20833 .05182 L
.23437 .06552 L
.2474 .07428 L
.26042 .08552 L
.27344 .09872 L
.27995 .1049 L
.2832 .10755 L
.28646 .10978 L
.28971 .11151 L
.29134 .11218 L
.29297 .11271 L
.2946 .11311 L
.29622 .11337 L
.29785 .1135 L
.29948 .11352 L
.30111 .11342 L
.30273 .11321 L
.30599 .11254 L
.30924 .11159 L
.3125 .11044 L
.31901 .10789 L
.32552 .10539 L
.32878 .1043 L
.33203 .10337 L
.33366 .10298 L
.33529 .10264 L
.33691 .10236 L
.33854 .10215 L
.34017 .102 L
.3418 .10193 L
.34342 .10193 L
.34505 .10201 L
.34668 .10217 L
.34831 .10242 L
.34993 .10275 L
.35156 .10317 L
.35482 .1043 L
.35807 .10582 L
.36133 .10775 L
.36458 .11011 L
Mistroke
.37109 .11618 L
.3776 .12422 L
.38411 .13448 L
.39063 .14725 L
.39714 .16296 L
.40365 .18208 L
.41667 .23305 L
.42969 .3052 L
.44271 .39968 L
.44922 .45158 L
.45573 .50085 L
.45898 .52239 L
.46224 .54057 L
.46387 .5481 L
.46549 .55445 L
.46712 .55953 L
.46875 .56325 L
.47038 .56557 L
.47201 .56644 L
.47363 .56585 L
.47526 .5638 L
.47689 .56033 L
.47852 .55549 L
.48177 .542 L
.48503 .52408 L
.48828 .50264 L
.49479 .45311 L
.50781 .34971 L
.52083 .26326 L
.53385 .1993 L
.54688 .15363 L
.5599 .12098 L
.57292 .09727 L
.58594 .07966 L
.59896 .06634 L
.61198 .05609 L
.625 .04808 L
.63802 .04176 L
.65104 .03677 L
.66406 .03284 L
.67708 .02981 L
.6901 .02753 L
.70312 .02572 L
.72917 .02191 L
.74219 .01971 L
.75521 .0177 L
.76823 .01605 L
.78125 .01475 L
.79427 .01378 L
.80729 .01307 L
Mistroke
.82031 .0125 L
.83333 .01189 L
.85938 .01017 L
.88542 .00842 L
.91146 .00714 L
.9375 .00621 L
.96354 .0055 L
.98958 .00492 L
Mfstroke
1 .00474 m
.98958 .00492 L
s
s
s
s
s
s
P
P
p
[ .005 .01 ] 0 setdash
p
.004 w
0 .00391 m
.02604 .00437 L
.05208 .00491 L
.07812 .00556 L
.10417 .00635 L
.15625 .00851 L
.18229 .01002 L
.20833 .01198 L
.23437 .01456 L
.26042 .01807 L
.27344 .02031 L
.28646 .02298 L
.29948 .0262 L
.3125 .03013 L
.33854 .04108 L
.35156 .04882 L
.36458 .05885 L
.3776 .07207 L
.39063 .08985 L
.40365 .11417 L
.41667 .14794 L
.42969 .19481 L
.44271 .25777 L
.45573 .33351 L
.46224 .37069 L
.46549 .38726 L
.46875 .40159 L
.47038 .40771 L
.47201 .41301 L
.47363 .41744 L
.47526 .42093 L
.47689 .42344 L
.47852 .42492 L
.48014 .42535 L
.48177 .42473 L
.4834 .42307 L
.48503 .42039 L
.48665 .41673 L
.48828 .41214 L
.49479 .38588 L
.50781 .31239 L
.52083 .23903 L
.53385 .18055 L
.54688 .13762 L
.5599 .10676 L
.57292 .08446 L
.58594 .06809 L
.59896 .05585 L
.61198 .04652 L
.625 .03928 L
Mistroke
.63802 .03356 L
.65104 .02898 L
.66406 .02526 L
.67708 .0222 L
.70312 .01752 L
.72917 .01417 L
.75521 .01168 L
.78125 .00979 L
.80729 .00833 L
.83333 .00717 L
.85938 .00623 L
.88542 .00546 L
.9375 .0043 L
.98958 .00348 L
Mfstroke
1 .00335 m
.98958 .00348 L
s
s
s
s
s
s
P
P
[(102.6)] .5 .55623 -1 0 Mshowa
P
MathSubEnd
P
% End of sub-graphic
P
p
% Start of sub-graphic
p
0.0238095 0.694552 0.97619 1.28316 MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-2.77556e-17 0.025 0 0.0309017 [
[(5)] .125 0 0 2 0 Minner Mrotsboxa
[(10)] .25 0 0 2 0 Minner Mrotsboxa
[(15)] .375 0 0 2 0 Minner Mrotsboxa
[(20)] .5 0 0 2 0 Minner Mrotsboxa
[(25)] .625 0 0 2 0 Minner Mrotsboxa
[(30)] .75 0 0 2 0 Minner Mrotsboxa
[(35)] .875 0 0 2 0 Minner Mrotsboxa
[(40)] 1 0 0 2 0 Minner Mrotsboxa
[(Excitation from target [MeV])] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(2.5)] -0.0125 .07725 1 0 0 Minner Mrotsboxa
[(5)] -0.0125 .15451 1 0 0 Minner Mrotsboxa
[(7.5)] -0.0125 .23176 1 0 0 Minner Mrotsboxa
[(10)] -0.0125 .30902 1 0 0 Minner Mrotsboxa
[(12.5)] -0.0125 .38627 1 0 0 Minner Mrotsboxa
[(15)] -0.0125 .46353 1 0 0 Minner Mrotsboxa
[(17.5)] -0.0125 .54078 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 .61803 1 0 0 Minner Mrotsboxa
[(Strength function [1/MeV])] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotsboxa
[( )] .5 .61803 0 -4 0 Minner Mrotsboxa
[(208Pb GTR rho\(v\)+pion\(pv,g'=1/3\) \(smear=3.4MeV\))] .5 .61803 0 -2 0 0 1 Mouter Mrotsboxa
[(Strength)] 1.0375 .30902 -1 0 90 Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002 w
.125 0 m
.125 .00625 L
s
P
[(5)] .125 0 0 2 0 Minner Mrotshowa
p
.002 w
.25 0 m
.25 .00625 L
s
P
[(10)] .25 0 0 2 0 Minner Mrotshowa
p
.002 w
.375 0 m
.375 .00625 L
s
P
[(15)] .375 0 0 2 0 Minner Mrotshowa
p
.002 w
.5 0 m
.5 .00625 L
s
P
[(20)] .5 0 0 2 0 Minner Mrotshowa
p
.002 w
.625 0 m
.625 .00625 L
s
P
[(25)] .625 0 0 2 0 Minner Mrotshowa
p
.002 w
.75 0 m
.75 .00625 L
s
P
[(30)] .75 0 0 2 0 Minner Mrotshowa
p
.002 w
.875 0 m
.875 .00625 L
s
P
[(35)] .875 0 0 2 0 Minner Mrotshowa
p
.002 w
1 0 m
1 .00625 L
s
P
[(40)] 1 0 0 2 0 Minner Mrotshowa
p
.001 w
.025 0 m
.025 .00375 L
s
P
p
.001 w
.05 0 m
.05 .00375 L
s
P
p
.001 w
.075 0 m
.075 .00375 L
s
P
p
.001 w
.1 0 m
.1 .00375 L
s
P
p
.001 w
.15 0 m
.15 .00375 L
s
P
p
.001 w
.175 0 m
.175 .00375 L
s
P
p
.001 w
.2 0 m
.2 .00375 L
s
P
p
.001 w
.225 0 m
.225 .00375 L
s
P
p
.001 w
.275 0 m
.275 .00375 L
s
P
p
.001 w
.3 0 m
.3 .00375 L
s
P
p
.001 w
.325 0 m
.325 .00375 L
s
P
p
.001 w
.35 0 m
.35 .00375 L
s
P
p
.001 w
.4 0 m
.4 .00375 L
s
P
p
.001 w
.425 0 m
.425 .00375 L
s
P
p
.001 w
.45 0 m
.45 .00375 L
s
P
p
.001 w
.475 0 m
.475 .00375 L
s
P
p
.001 w
.525 0 m
.525 .00375 L
s
P
p
.001 w
.55 0 m
.55 .00375 L
s
P
p
.001 w
.575 0 m
.575 .00375 L
s
P
p
.001 w
.6 0 m
.6 .00375 L
s
P
p
.001 w
.65 0 m
.65 .00375 L
s
P
p
.001 w
.675 0 m
.675 .00375 L
s
P
p
.001 w
.7 0 m
.7 .00375 L
s
P
p
.001 w
.725 0 m
.725 .00375 L
s
P
p
.001 w
.775 0 m
.775 .00375 L
s
P
p
.001 w
.8 0 m
.8 .00375 L
s
P
p
.001 w
.825 0 m
.825 .00375 L
s
P
p
.001 w
.85 0 m
.85 .00375 L
s
P
p
.001 w
.9 0 m
.9 .00375 L
s
P
p
.001 w
.925 0 m
.925 .00375 L
s
P
p
.001 w
.95 0 m
.95 .00375 L
s
P
p
.001 w
.975 0 m
.975 .00375 L
s
P
[(Excitation from target [MeV])] .5 0 0 2 0 0 -1 Mouter Mrotshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
.00625 0 L
s
P
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
p
.002 w
0 .07725 m
.00625 .07725 L
s
P
[(2.5)] -0.0125 .07725 1 0 0 Minner Mrotshowa
p
.002 w
0 .15451 m
.00625 .15451 L
s
P
[(5)] -0.0125 .15451 1 0 0 Minner Mrotshowa
p
.002 w
0 .23176 m
.00625 .23176 L
s
P
[(7.5)] -0.0125 .23176 1 0 0 Minner Mrotshowa
p
.002 w
0 .30902 m
.00625 .30902 L
s
P
[(10)] -0.0125 .30902 1 0 0 Minner Mrotshowa
p
.002 w
0 .38627 m
.00625 .38627 L
s
P
[(12.5)] -0.0125 .38627 1 0 0 Minner Mrotshowa
p
.002 w
0 .46353 m
.00625 .46353 L
s
P
[(15)] -0.0125 .46353 1 0 0 Minner Mrotshowa
p
.002 w
0 .54078 m
.00625 .54078 L
s
P
[(17.5)] -0.0125 .54078 1 0 0 Minner Mrotshowa
p
.002 w
0 .61803 m
.00625 .61803 L
s
P
[(20)] -0.0125 .61803 1 0 0 Minner Mrotshowa
p
.001 w
0 .01545 m
.00375 .01545 L
s
P
p
.001 w
0 .0309 m
.00375 .0309 L
s
P
p
.001 w
0 .04635 m
.00375 .04635 L
s
P
p
.001 w
0 .0618 m
.00375 .0618 L
s
P
p
.001 w
0 .09271 m
.00375 .09271 L
s
P
p
.001 w
0 .10816 m
.00375 .10816 L
s
P
p
.001 w
0 .12361 m
.00375 .12361 L
s
P
p
.001 w
0 .13906 m
.00375 .13906 L
s
P
p
.001 w
0 .16996 m
.00375 .16996 L
s
P
p
.001 w
0 .18541 m
.00375 .18541 L
s
P
p
.001 w
0 .20086 m
.00375 .20086 L
s
P
p
.001 w
0 .21631 m
.00375 .21631 L
s
P
p
.001 w
0 .24721 m
.00375 .24721 L
s
P
p
.001 w
0 .26266 m
.00375 .26266 L
s
P
p
.001 w
0 .27812 m
.00375 .27812 L
s
P
p
.001 w
0 .29357 m
.00375 .29357 L
s
P
p
.001 w
0 .32447 m
.00375 .32447 L
s
P
p
.001 w
0 .33992 m
.00375 .33992 L
s
P
p
.001 w
0 .35537 m
.00375 .35537 L
s
P
p
.001 w
0 .37082 m
.00375 .37082 L
s
P
p
.001 w
0 .40172 m
.00375 .40172 L
s
P
p
.001 w
0 .41717 m
.00375 .41717 L
s
P
p
.001 w
0 .43262 m
.00375 .43262 L
s
P
p
.001 w
0 .44807 m
.00375 .44807 L
s
P
p
.001 w
0 .47898 m
.00375 .47898 L
s
P
p
.001 w
0 .49443 m
.00375 .49443 L
s
P
p
.001 w
0 .50988 m
.00375 .50988 L
s
P
p
.001 w
0 .52533 m
.00375 .52533 L
s
P
p
.001 w
0 .55623 m
.00375 .55623 L
s
P
p
.001 w
0 .57168 m
.00375 .57168 L
s
P
p
.001 w
0 .58713 m
.00375 .58713 L
s
P
p
.001 w
0 .60258 m
.00375 .60258 L
s
P
[(Strength function [1/MeV])] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotshowa
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
0 .61178 m
0 .61803 L
s
P
p
.002 w
.125 .61178 m
.125 .61803 L
s
P
p
.002 w
.25 .61178 m
.25 .61803 L
s
P
p
.002 w
.375 .61178 m
.375 .61803 L
s
P
p
.002 w
.5 .61178 m
.5 .61803 L
s
P
p
.002 w
.625 .61178 m
.625 .61803 L
s
P
p
.002 w
.75 .61178 m
.75 .61803 L
s
P
p
.002 w
.875 .61178 m
.875 .61803 L
s
P
p
.001 w
.025 .61428 m
.025 .61803 L
s
P
p
.001 w
.05 .61428 m
.05 .61803 L
s
P
p
.001 w
.075 .61428 m
.075 .61803 L
s
P
p
.001 w
.1 .61428 m
.1 .61803 L
s
P
p
.001 w
.15 .61428 m
.15 .61803 L
s
P
p
.001 w
.175 .61428 m
.175 .61803 L
s
P
p
.001 w
.2 .61428 m
.2 .61803 L
s
P
p
.001 w
.225 .61428 m
.225 .61803 L
s
P
p
.001 w
.275 .61428 m
.275 .61803 L
s
P
p
.001 w
.3 .61428 m
.3 .61803 L
s
P
p
.001 w
.325 .61428 m
.325 .61803 L
s
P
p
.001 w
.35 .61428 m
.35 .61803 L
s
P
p
.001 w
.4 .61428 m
.4 .61803 L
s
P
p
.001 w
.425 .61428 m
.425 .61803 L
s
P
p
.001 w
.45 .61428 m
.45 .61803 L
s
P
p
.001 w
.475 .61428 m
.475 .61803 L
s
P
p
.001 w
.525 .61428 m
.525 .61803 L
s
P
p
.001 w
.55 .61428 m
.55 .61803 L
s
P
p
.001 w
.575 .61428 m
.575 .61803 L
s
P
p
.001 w
.6 .61428 m
.6 .61803 L
s
P
p
.001 w
.65 .61428 m
.65 .61803 L
s
P
p
.001 w
.675 .61428 m
.675 .61803 L
s
P
p
.001 w
.7 .61428 m
.7 .61803 L
s
P
p
.001 w
.725 .61428 m
.725 .61803 L
s
P
p
.001 w
.775 .61428 m
.775 .61803 L
s
P
p
.001 w
.8 .61428 m
.8 .61803 L
s
P
p
.001 w
.825 .61428 m
.825 .61803 L
s
P
p
.001 w
.85 .61428 m
.85 .61803 L
s
P
p
.001 w
.9 .61428 m
.9 .61803 L
s
P
p
.001 w
.925 .61428 m
.925 .61803 L
s
P
p
.001 w
.95 .61428 m
.95 .61803 L
s
P
p
.001 w
.975 .61428 m
.975 .61803 L
s
P
[( )] .5 .61803 0 -4 0 Minner Mrotshowa
p
.002 w
0 .61803 m
1 .61803 L
s
P
[(208Pb GTR rho\(v\)+pion\(pv,g'=1/3\) \(smear=3.4MeV\))] .5 .61803 0 -2 0 0 1 Mouter Mrotshowa
p
.002 w
.99375 0 m
1 0 L
s
P
p
.002 w
.99375 .07725 m
1 .07725 L
s
P
p
.002 w
.99375 .15451 m
1 .15451 L
s
P
p
.002 w
.99375 .23176 m
1 .23176 L
s
P
p
.002 w
.99375 .30902 m
1 .30902 L
s
P
p
.002 w
.99375 .38627 m
1 .38627 L
s
P
p
.002 w
.99375 .46353 m
1 .46353 L
s
P
p
.002 w
.99375 .54078 m
1 .54078 L
s
P
p
.001 w
.99625 .01545 m
1 .01545 L
s
P
p
.001 w
.99625 .0309 m
1 .0309 L
s
P
p
.001 w
.99625 .04635 m
1 .04635 L
s
P
p
.001 w
.99625 .0618 m
1 .0618 L
s
P
p
.001 w
.99625 .09271 m
1 .09271 L
s
P
p
.001 w
.99625 .10816 m
1 .10816 L
s
P
p
.001 w
.99625 .12361 m
1 .12361 L
s
P
p
.001 w
.99625 .13906 m
1 .13906 L
s
P
p
.001 w
.99625 .16996 m
1 .16996 L
s
P
p
.001 w
.99625 .18541 m
1 .18541 L
s
P
p
.001 w
.99625 .20086 m
1 .20086 L
s
P
p
.001 w
.99625 .21631 m
1 .21631 L
s
P
p
.001 w
.99625 .24721 m
1 .24721 L
s
P
p
.001 w
.99625 .26266 m
1 .26266 L
s
P
p
.001 w
.99625 .27812 m
1 .27812 L
s
P
p
.001 w
.99625 .29357 m
1 .29357 L
s
P
p
.001 w
.99625 .32447 m
1 .32447 L
s
P
p
.001 w
.99625 .33992 m
1 .33992 L
s
P
p
.001 w
.99625 .35537 m
1 .35537 L
s
P
p
.001 w
.99625 .37082 m
1 .37082 L
s
P
p
.001 w
.99625 .40172 m
1 .40172 L
s
P
p
.001 w
.99625 .41717 m
1 .41717 L
s
P
p
.001 w
.99625 .43262 m
1 .43262 L
s
P
p
.001 w
.99625 .44807 m
1 .44807 L
s
P
p
.001 w
.99625 .47898 m
1 .47898 L
s
P
p
.001 w
.99625 .49443 m
1 .49443 L
s
P
p
.001 w
.99625 .50988 m
1 .50988 L
s
P
p
.001 w
.99625 .52533 m
1 .52533 L
s
P
p
.001 w
.99625 .55623 m
1 .55623 L
s
P
p
.001 w
.99625 .57168 m
1 .57168 L
s
P
p
.001 w
.99625 .58713 m
1 .58713 L
s
P
p
.001 w
.99625 .60258 m
1 .60258 L
s
P
[(Strength)] 1.0375 .30902 -1 0 90 Mrotshowa
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
0 .61803 L
s
P
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
p
p
1 0 0 r
.88341 0 m
.88341 .00014 L
.88466 .00014 L
.88466 0 L
F
P
p
.004 w
.88341 0 m
.88341 .00014 L
.88466 .00014 L
.88466 0 L
.88341 0 L
s
P
P
p
p
1 0 0 r
.84811 0 m
.84811 .00063 L
.84936 .00063 L
.84936 0 L
F
P
p
.004 w
.84811 0 m
.84811 .00063 L
.84936 .00063 L
.84936 0 L
.84811 0 L
s
P
P
p
p
1 0 0 r
.83435 0 m
.83435 .00025 L
.8356 .00025 L
.8356 0 L
F
P
p
.004 w
.83435 0 m
.83435 .00025 L
.8356 .00025 L
.8356 0 L
.83435 0 L
s
P
P
p
p
1 0 0 r
.83171 0 m
.83171 .00025 L
.83296 .00025 L
.83296 0 L
F
P
p
.004 w
.83171 0 m
.83171 .00025 L
.83296 .00025 L
.83296 0 L
.83171 0 L
s
P
P
p
p
1 0 0 r
.81562 0 m
.81562 .00052 L
.81687 .00052 L
.81687 0 L
F
P
p
.004 w
.81562 0 m
.81562 .00052 L
.81687 .00052 L
.81687 0 L
.81562 0 L
s
P
P
p
p
1 0 0 r
.80747 0 m
.80747 .00024 L
.80872 .00024 L
.80872 0 L
F
P
p
.004 w
.80747 0 m
.80747 .00024 L
.80872 .00024 L
.80872 0 L
.80747 0 L
s
P
P
p
p
1 0 0 r
.80415 0 m
.80415 .00327 L
.8054 .00327 L
.8054 0 L
F
P
p
.004 w
.80415 0 m
.80415 .00327 L
.8054 .00327 L
.8054 0 L
.80415 0 L
s
P
P
p
p
1 0 0 r
.77871 0 m
.77871 .00137 L
.77996 .00137 L
.77996 0 L
F
P
p
.004 w
.77871 0 m
.77871 .00137 L
.77996 .00137 L
.77996 0 L
.77871 0 L
s
P
P
p
p
1 0 0 r
.7714 0 m
.7714 .00164 L
.77265 .00164 L
.77265 0 L
F
P
p
.004 w
.7714 0 m
.7714 .00164 L
.77265 .00164 L
.77265 0 L
.7714 0 L
s
P
P
p
p
1 0 0 r
.75192 0 m
.75192 .00208 L
.75317 .00208 L
.75317 0 L
F
P
p
.004 w
.75192 0 m
.75192 .00208 L
.75317 .00208 L
.75317 0 L
.75192 0 L
s
P
P
p
p
1 0 0 r
.7471 0 m
.7471 .02025 L
.74835 .02025 L
.74835 0 L
F
P
p
.004 w
.7471 0 m
.7471 .02025 L
.74835 .02025 L
.74835 0 L
.7471 0 L
s
P
P
p
p
1 0 0 r
.73768 0 m
.73768 0 L
.73893 0 L
.73893 0 L
F
P
p
.004 w
.73768 0 m
.73768 0 L
.73893 0 L
.73893 0 L
.73768 0 L
s
P
P
p
p
1 0 0 r
.72891 0 m
.72891 .00071 L
.73016 .00071 L
.73016 0 L
F
P
p
.004 w
.72891 0 m
.72891 .00071 L
.73016 .00071 L
.73016 0 L
.72891 0 L
s
P
P
p
p
1 0 0 r
.71799 0 m
.71799 .00236 L
.71924 .00236 L
.71924 0 L
F
P
p
.004 w
.71799 0 m
.71799 .00236 L
.71924 .00236 L
.71924 0 L
.71799 0 L
s
P
P
p
p
1 0 0 r
.70752 0 m
.70752 .0003 L
.70877 .0003 L
.70877 0 L
F
P
p
.004 w
.70752 0 m
.70752 .0003 L
.70877 .0003 L
.70877 0 L
.70752 0 L
s
P
P
p
p
1 0 0 r
.7039 0 m
.7039 .02017 L
.70515 .02017 L
.70515 0 L
F
P
p
.004 w
.7039 0 m
.7039 .02017 L
.70515 .02017 L
.70515 0 L
.7039 0 L
s
P
P
p
p
1 0 0 r
.6867 0 m
.6867 4e-05 L
.68795 4e-05 L
.68795 0 L
F
P
p
.004 w
.6867 0 m
.6867 4e-05 L
.68795 4e-05 L
.68795 0 L
.6867 0 L
s
P
P
p
p
1 0 0 r
.65716 0 m
.65716 .00058 L
.65841 .00058 L
.65841 0 L
F
P
p
.004 w
.65716 0 m
.65716 .00058 L
.65841 .00058 L
.65841 0 L
.65716 0 L
s
P
P
p
p
1 0 0 r
.6165 0 m
.6165 4e-05 L
.61775 4e-05 L
.61775 0 L
F
P
p
.004 w
.6165 0 m
.6165 4e-05 L
.61775 4e-05 L
.61775 0 L
.6165 0 L
s
P
P
p
p
1 0 0 r
.61536 0 m
.61536 .00016 L
.61661 .00016 L
.61661 0 L
F
P
p
.004 w
.61536 0 m
.61536 .00016 L
.61661 .00016 L
.61661 0 L
.61536 0 L
s
P
P
p
p
1 0 0 r
.57488 0 m
.57488 .00015 L
.57613 .00015 L
.57613 0 L
F
P
p
.004 w
.57488 0 m
.57488 .00015 L
.57613 .00015 L
.57613 0 L
.57488 0 L
s
P
P
p
p
1 0 0 r
.57401 0 m
.57401 .00017 L
.57526 .00017 L
.57526 0 L
F
P
p
.004 w
.57401 0 m
.57401 .00017 L
.57526 .00017 L
.57526 0 L
.57401 0 L
s
P
P
p
p
1 0 0 r
.56008 0 m
.56008 1e-05 L
.56133 1e-05 L
.56133 0 L
F
P
p
.004 w
.56008 0 m
.56008 1e-05 L
.56133 1e-05 L
.56133 0 L
.56008 0 L
s
P
P
p
p
1 0 0 r
.55565 0 m
.55565 6e-05 L
.5569 6e-05 L
.5569 0 L
F
P
p
.004 w
.55565 0 m
.55565 6e-05 L
.5569 6e-05 L
.5569 0 L
.55565 0 L
s
P
P
p
p
1 0 0 r
.54163 0 m
.54163 0 L
.54288 0 L
.54288 0 L
F
P
p
.004 w
.54163 0 m
.54163 0 L
.54288 0 L
.54288 0 L
.54163 0 L
s
P
P
p
p
1 0 0 r
.36716 0 m
.36716 2.34794 L
.36841 2.34794 L
.36841 0 L
F
P
p
.004 w
.36716 0 m
0 0 rlineto
.36716 .61803 m
.36716 0 L
s
s
.36841 .61803 m
.36841 0 L
s
.36841 0 m
.36716 0 L
s
P
P
p
p
1 0 0 r
.32111 0 m
.32111 .21541 L
.32236 .21541 L
.32236 0 L
F
P
p
.004 w
.32111 0 m
.32111 .21541 L
.32236 .21541 L
.32236 0 L
.32111 0 L
s
P
P
p
p
1 0 0 r
.12813 0 m
.12813 .01422 L
.12938 .01422 L
.12938 0 L
F
P
p
.004 w
.12813 0 m
.12813 .01422 L
.12938 .01422 L
.12938 0 L
.12813 0 L
s
P
P
p
p
1 0 0 r
.14302 0 m
.14302 .0748 L
.14427 .0748 L
.14427 0 L
F
P
p
.004 w
.14302 0 m
.14302 .0748 L
.14427 .0748 L
.14427 0 L
.14302 0 L
s
P
P
p
p
1 0 0 r
.2563 0 m
.2563 .54472 L
.25755 .54472 L
.25755 0 L
F
P
p
.004 w
.2563 0 m
.2563 .54472 L
.25755 .54472 L
.25755 0 L
.2563 0 L
s
P
P
p
p
1 0 0 r
.23536 0 m
.23536 .04546 L
.23661 .04546 L
.23661 0 L
F
P
p
.004 w
.23536 0 m
.23536 .04546 L
.23661 .04546 L
.23661 0 L
.23536 0 L
s
P
P
p
p
1 0 0 r
.16456 0 m
.16456 .00099 L
.16581 .00099 L
.16581 0 L
F
P
p
.004 w
.16456 0 m
.16456 .00099 L
.16581 .00099 L
.16581 0 L
.16456 0 L
s
P
P
p
p
1 0 0 r
.2273 0 m
.2273 .00536 L
.22855 .00536 L
.22855 0 L
F
P
p
.004 w
.2273 0 m
.2273 .00536 L
.22855 .00536 L
.22855 0 L
.2273 0 L
s
P
P
p
p
1 0 0 r
.17087 0 m
.17087 .13309 L
.17212 .13309 L
.17212 0 L
F
P
p
.004 w
.17087 0 m
.17087 .13309 L
.17212 .13309 L
.17212 0 L
.17087 0 L
s
P
P
p
p
1 0 0 r
.22195 0 m
.22195 .01293 L
.2232 .01293 L
.2232 0 L
F
P
p
.004 w
.22195 0 m
.22195 .01293 L
.2232 .01293 L
.2232 0 L
.22195 0 L
s
P
P
p
p
1 0 0 r
.2119 0 m
.2119 .15853 L
.21315 .15853 L
.21315 0 L
F
P
p
.004 w
.2119 0 m
.2119 .15853 L
.21315 .15853 L
.21315 0 L
.2119 0 L
s
P
P
p
p
1 0 0 r
.18448 0 m
.18448 .02771 L
.18573 .02771 L
.18573 0 L
F
P
p
.004 w
.18448 0 m
.18448 .02771 L
.18573 .02771 L
.18573 0 L
.18448 0 L
s
P
P
p
p
1 0 0 r
.18667 0 m
.18667 .00187 L
.18792 .00187 L
.18792 0 L
F
P
p
.004 w
.18667 0 m
.18667 .00187 L
.18792 .00187 L
.18792 0 L
.18667 0 L
s
P
P
p
p
1 0 0 r
.20549 0 m
.20549 .12345 L
.20674 .12345 L
.20674 0 L
F
P
p
.004 w
.20549 0 m
.20549 .12345 L
.20674 .12345 L
.20674 0 L
.20549 0 L
s
P
P
p
p
1 0 0 r
.20396 0 m
.20396 .03351 L
.20521 .03351 L
.20521 0 L
F
P
p
.004 w
.20396 0 m
.20396 .03351 L
.20521 .03351 L
.20521 0 L
.20396 0 L
s
P
P
p
p
1 0 0 r
.18947 0 m
.18947 .00682 L
.19072 .00682 L
.19072 0 L
F
P
p
.004 w
.18947 0 m
.18947 .00682 L
.19072 .00682 L
.19072 0 L
.18947 0 L
s
P
P
P
p
p
.004 w
0 .01515 m
.01302 .01682 L
.02604 .01883 L
.03906 .02127 L
.05208 .02427 L
.0651 .02805 L
.07812 .0329 L
.09115 .03925 L
.10417 .04763 L
.11719 .0585 L
.13021 .07179 L
.15625 .1027 L
.18229 .13664 L
.20833 .17055 L
.23437 .19706 L
.24089 .20378 L
.24414 .20691 L
.2474 .20968 L
.25065 .21196 L
.25228 .21286 L
.25391 .2136 L
.25553 .21417 L
.25716 .21456 L
.25879 .21477 L
.26042 .21481 L
.26204 .2147 L
.26367 .21445 L
.26693 .21361 L
.27018 .2125 L
.27344 .21135 L
.27507 .21084 L
.27669 .2104 L
.27832 .21007 L
.27995 .20987 L
.28158 .20983 L
.2832 .20996 L
.28483 .21028 L
.28646 .21082 L
.28971 .21258 L
.29134 .21383 L
.29297 .21534 L
.29948 .22404 L
.30273 .23004 L
.30599 .23713 L
.3125 .25453 L
.32552 .3017 L
.33854 .3653 L
.34505 .40153 L
.35156 .43658 L
.35482 .45186 L
Mistroke
.35807 .46448 L
.3597 .46952 L
.36133 .47357 L
.36296 .47655 L
.36458 .47839 L
.36621 .47903 L
.36784 .47844 L
.36947 .47661 L
.37109 .47354 L
.37272 .46927 L
.37435 .46386 L
.3776 .4499 L
.38086 .43239 L
.38411 .4122 L
.39063 .36731 L
.40365 .27832 L
.41667 .20727 L
.42969 .15615 L
.4362 .13662 L
.44271 .12023 L
.45573 .09477 L
.46875 .07636 L
.48177 .06274 L
.49479 .05244 L
.50781 .0445 L
.52083 .03827 L
.53385 .0333 L
.54688 .02929 L
.5599 .02602 L
.57292 .02333 L
.59896 .01926 L
.61198 .01776 L
.625 .01657 L
.63802 .01569 L
.64453 .01537 L
.64779 .01523 L
.65104 .01512 L
.6543 .01503 L
.65755 .01497 L
.65918 .01494 L
.66081 .01492 L
.66243 .01491 L
.66406 .0149 L
.66569 .0149 L
.66732 .0149 L
.66895 .01491 L
.67057 .01493 L
.6722 .01495 L
.67383 .01498 L
.67708 .01505 L
Mistroke
.68359 .01524 L
.6901 .01547 L
.69336 .01558 L
.69661 .01568 L
.69824 .01573 L
.69987 .01577 L
.7015 .0158 L
.70312 .01582 L
.70475 .01584 L
.70638 .01585 L
.70801 .01585 L
.70964 .01585 L
.71126 .01584 L
.71289 .01582 L
.71452 .0158 L
.71615 .01577 L
.72266 .01562 L
.72917 .01541 L
.73568 .01517 L
.74219 .01485 L
.7487 .01442 L
.75521 .01387 L
.78125 .01113 L
.80729 .00891 L
.83333 .00723 L
.85938 .00597 L
.88542 .00507 L
.91146 .00441 L
.9375 .00391 L
.98958 .0032 L
Mfstroke
1 .00309 m
.98958 .0032 L
s
s
s
s
s
s
P
P
p
[ .005 .01 ] 0 setdash
p
.004 w
0 .00391 m
.02604 .00437 L
.05208 .00491 L
.07812 .00556 L
.10417 .00635 L
.15625 .00851 L
.18229 .01002 L
.20833 .01198 L
.23437 .01456 L
.26042 .01807 L
.27344 .02031 L
.28646 .02298 L
.29948 .0262 L
.3125 .03013 L
.33854 .04108 L
.35156 .04882 L
.36458 .05885 L
.3776 .07207 L
.39063 .08985 L
.40365 .11417 L
.41667 .14794 L
.42969 .19481 L
.44271 .25777 L
.45573 .33351 L
.46224 .37069 L
.46549 .38726 L
.46875 .40159 L
.47038 .40771 L
.47201 .41301 L
.47363 .41744 L
.47526 .42093 L
.47689 .42344 L
.47852 .42492 L
.48014 .42535 L
.48177 .42473 L
.4834 .42307 L
.48503 .42039 L
.48665 .41673 L
.48828 .41214 L
.49479 .38588 L
.50781 .31239 L
.52083 .23903 L
.53385 .18055 L
.54688 .13762 L
.5599 .10676 L
.57292 .08446 L
.58594 .06809 L
.59896 .05585 L
.61198 .04652 L
.625 .03928 L
Mistroke
.63802 .03356 L
.65104 .02898 L
.66406 .02526 L
.67708 .0222 L
.70312 .01752 L
.72917 .01417 L
.75521 .01168 L
.78125 .00979 L
.80729 .00833 L
.83333 .00717 L
.85938 .00623 L
.88542 .00546 L
.9375 .0043 L
.98958 .00348 L
Mfstroke
1 .00335 m
.98958 .00348 L
s
s
s
s
s
s
P
P
[(76.0)] .4 .52533 -1 0 Mshowa
P
MathSubEnd
P
% End of sub-graphic
P
p
% Start of sub-graphic
p
0.0238095 1.34202 0.97619 1.93062 MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-2.77556e-17 0.025 0 0.0309017 [
[(5)] .125 0 0 2 0 Minner Mrotsboxa
[(10)] .25 0 0 2 0 Minner Mrotsboxa
[(15)] .375 0 0 2 0 Minner Mrotsboxa
[(20)] .5 0 0 2 0 Minner Mrotsboxa
[(25)] .625 0 0 2 0 Minner Mrotsboxa
[(30)] .75 0 0 2 0 Minner Mrotsboxa
[(35)] .875 0 0 2 0 Minner Mrotsboxa
[(40)] 1 0 0 2 0 Minner Mrotsboxa
[(Excitation from target [MeV])] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(2.5)] -0.0125 .07725 1 0 0 Minner Mrotsboxa
[(5)] -0.0125 .15451 1 0 0 Minner Mrotsboxa
[(7.5)] -0.0125 .23176 1 0 0 Minner Mrotsboxa
[(10)] -0.0125 .30902 1 0 0 Minner Mrotsboxa
[(12.5)] -0.0125 .38627 1 0 0 Minner Mrotsboxa
[(15)] -0.0125 .46353 1 0 0 Minner Mrotsboxa
[(17.5)] -0.0125 .54078 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 .61803 1 0 0 Minner Mrotsboxa
[(Strength function [1/MeV])] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotsboxa
[( )] .5 .61803 0 -4 0 Minner Mrotsboxa
[(208Pb GTR rho\(v\)+pion\(pv,g'=0\) \(smear=3.MeV\))] .5 .61803 0 -2 0 0 1 Mouter Mrotsboxa
[(Strength)] 1.0375 .30902 -1 0 90 Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002 w
.125 0 m
.125 .00625 L
s
P
[(5)] .125 0 0 2 0 Minner Mrotshowa
p
.002 w
.25 0 m
.25 .00625 L
s
P
[(10)] .25 0 0 2 0 Minner Mrotshowa
p
.002 w
.375 0 m
.375 .00625 L
s
P
[(15)] .375 0 0 2 0 Minner Mrotshowa
p
.002 w
.5 0 m
.5 .00625 L
s
P
[(20)] .5 0 0 2 0 Minner Mrotshowa
p
.002 w
.625 0 m
.625 .00625 L
s
P
[(25)] .625 0 0 2 0 Minner Mrotshowa
p
.002 w
.75 0 m
.75 .00625 L
s
P
[(30)] .75 0 0 2 0 Minner Mrotshowa
p
.002 w
.875 0 m
.875 .00625 L
s
P
[(35)] .875 0 0 2 0 Minner Mrotshowa
p
.002 w
1 0 m
1 .00625 L
s
P
[(40)] 1 0 0 2 0 Minner Mrotshowa
p
.001 w
.025 0 m
.025 .00375 L
s
P
p
.001 w
.05 0 m
.05 .00375 L
s
P
p
.001 w
.075 0 m
.075 .00375 L
s
P
p
.001 w
.1 0 m
.1 .00375 L
s
P
p
.001 w
.15 0 m
.15 .00375 L
s
P
p
.001 w
.175 0 m
.175 .00375 L
s
P
p
.001 w
.2 0 m
.2 .00375 L
s
P
p
.001 w
.225 0 m
.225 .00375 L
s
P
p
.001 w
.275 0 m
.275 .00375 L
s
P
p
.001 w
.3 0 m
.3 .00375 L
s
P
p
.001 w
.325 0 m
.325 .00375 L
s
P
p
.001 w
.35 0 m
.35 .00375 L
s
P
p
.001 w
.4 0 m
.4 .00375 L
s
P
p
.001 w
.425 0 m
.425 .00375 L
s
P
p
.001 w
.45 0 m
.45 .00375 L
s
P
p
.001 w
.475 0 m
.475 .00375 L
s
P
p
.001 w
.525 0 m
.525 .00375 L
s
P
p
.001 w
.55 0 m
.55 .00375 L
s
P
p
.001 w
.575 0 m
.575 .00375 L
s
P
p
.001 w
.6 0 m
.6 .00375 L
s
P
p
.001 w
.65 0 m
.65 .00375 L
s
P
p
.001 w
.675 0 m
.675 .00375 L
s
P
p
.001 w
.7 0 m
.7 .00375 L
s
P
p
.001 w
.725 0 m
.725 .00375 L
s
P
p
.001 w
.775 0 m
.775 .00375 L
s
P
p
.001 w
.8 0 m
.8 .00375 L
s
P
p
.001 w
.825 0 m
.825 .00375 L
s
P
p
.001 w
.85 0 m
.85 .00375 L
s
P
p
.001 w
.9 0 m
.9 .00375 L
s
P
p
.001 w
.925 0 m
.925 .00375 L
s
P
p
.001 w
.95 0 m
.95 .00375 L
s
P
p
.001 w
.975 0 m
.975 .00375 L
s
P
[(Excitation from target [MeV])] .5 0 0 2 0 0 -1 Mouter Mrotshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
.00625 0 L
s
P
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
p
.002 w
0 .07725 m
.00625 .07725 L
s
P
[(2.5)] -0.0125 .07725 1 0 0 Minner Mrotshowa
p
.002 w
0 .15451 m
.00625 .15451 L
s
P
[(5)] -0.0125 .15451 1 0 0 Minner Mrotshowa
p
.002 w
0 .23176 m
.00625 .23176 L
s
P
[(7.5)] -0.0125 .23176 1 0 0 Minner Mrotshowa
p
.002 w
0 .30902 m
.00625 .30902 L
s
P
[(10)] -0.0125 .30902 1 0 0 Minner Mrotshowa
p
.002 w
0 .38627 m
.00625 .38627 L
s
P
[(12.5)] -0.0125 .38627 1 0 0 Minner Mrotshowa
p
.002 w
0 .46353 m
.00625 .46353 L
s
P
[(15)] -0.0125 .46353 1 0 0 Minner Mrotshowa
p
.002 w
0 .54078 m
.00625 .54078 L
s
P
[(17.5)] -0.0125 .54078 1 0 0 Minner Mrotshowa
p
.002 w
0 .61803 m
.00625 .61803 L
s
P
[(20)] -0.0125 .61803 1 0 0 Minner Mrotshowa
p
.001 w
0 .01545 m
.00375 .01545 L
s
P
p
.001 w
0 .0309 m
.00375 .0309 L
s
P
p
.001 w
0 .04635 m
.00375 .04635 L
s
P
p
.001 w
0 .0618 m
.00375 .0618 L
s
P
p
.001 w
0 .09271 m
.00375 .09271 L
s
P
p
.001 w
0 .10816 m
.00375 .10816 L
s
P
p
.001 w
0 .12361 m
.00375 .12361 L
s
P
p
.001 w
0 .13906 m
.00375 .13906 L
s
P
p
.001 w
0 .16996 m
.00375 .16996 L
s
P
p
.001 w
0 .18541 m
.00375 .18541 L
s
P
p
.001 w
0 .20086 m
.00375 .20086 L
s
P
p
.001 w
0 .21631 m
.00375 .21631 L
s
P
p
.001 w
0 .24721 m
.00375 .24721 L
s
P
p
.001 w
0 .26266 m
.00375 .26266 L
s
P
p
.001 w
0 .27812 m
.00375 .27812 L
s
P
p
.001 w
0 .29357 m
.00375 .29357 L
s
P
p
.001 w
0 .32447 m
.00375 .32447 L
s
P
p
.001 w
0 .33992 m
.00375 .33992 L
s
P
p
.001 w
0 .35537 m
.00375 .35537 L
s
P
p
.001 w
0 .37082 m
.00375 .37082 L
s
P
p
.001 w
0 .40172 m
.00375 .40172 L
s
P
p
.001 w
0 .41717 m
.00375 .41717 L
s
P
p
.001 w
0 .43262 m
.00375 .43262 L
s
P
p
.001 w
0 .44807 m
.00375 .44807 L
s
P
p
.001 w
0 .47898 m
.00375 .47898 L
s
P
p
.001 w
0 .49443 m
.00375 .49443 L
s
P
p
.001 w
0 .50988 m
.00375 .50988 L
s
P
p
.001 w
0 .52533 m
.00375 .52533 L
s
P
p
.001 w
0 .55623 m
.00375 .55623 L
s
P
p
.001 w
0 .57168 m
.00375 .57168 L
s
P
p
.001 w
0 .58713 m
.00375 .58713 L
s
P
p
.001 w
0 .60258 m
.00375 .60258 L
s
P
[(Strength function [1/MeV])] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotshowa
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
0 .61178 m
0 .61803 L
s
P
p
.002 w
.125 .61178 m
.125 .61803 L
s
P
p
.002 w
.25 .61178 m
.25 .61803 L
s
P
p
.002 w
.375 .61178 m
.375 .61803 L
s
P
p
.002 w
.5 .61178 m
.5 .61803 L
s
P
p
.002 w
.625 .61178 m
.625 .61803 L
s
P
p
.002 w
.75 .61178 m
.75 .61803 L
s
P
p
.002 w
.875 .61178 m
.875 .61803 L
s
P
p
.001 w
.025 .61428 m
.025 .61803 L
s
P
p
.001 w
.05 .61428 m
.05 .61803 L
s
P
p
.001 w
.075 .61428 m
.075 .61803 L
s
P
p
.001 w
.1 .61428 m
.1 .61803 L
s
P
p
.001 w
.15 .61428 m
.15 .61803 L
s
P
p
.001 w
.175 .61428 m
.175 .61803 L
s
P
p
.001 w
.2 .61428 m
.2 .61803 L
s
P
p
.001 w
.225 .61428 m
.225 .61803 L
s
P
p
.001 w
.275 .61428 m
.275 .61803 L
s
P
p
.001 w
.3 .61428 m
.3 .61803 L
s
P
p
.001 w
.325 .61428 m
.325 .61803 L
s
P
p
.001 w
.35 .61428 m
.35 .61803 L
s
P
p
.001 w
.4 .61428 m
.4 .61803 L
s
P
p
.001 w
.425 .61428 m
.425 .61803 L
s
P
p
.001 w
.45 .61428 m
.45 .61803 L
s
P
p
.001 w
.475 .61428 m
.475 .61803 L
s
P
p
.001 w
.525 .61428 m
.525 .61803 L
s
P
p
.001 w
.55 .61428 m
.55 .61803 L
s
P
p
.001 w
.575 .61428 m
.575 .61803 L
s
P
p
.001 w
.6 .61428 m
.6 .61803 L
s
P
p
.001 w
.65 .61428 m
.65 .61803 L
s
P
p
.001 w
.675 .61428 m
.675 .61803 L
s
P
p
.001 w
.7 .61428 m
.7 .61803 L
s
P
p
.001 w
.725 .61428 m
.725 .61803 L
s
P
p
.001 w
.775 .61428 m
.775 .61803 L
s
P
p
.001 w
.8 .61428 m
.8 .61803 L
s
P
p
.001 w
.825 .61428 m
.825 .61803 L
s
P
p
.001 w
.85 .61428 m
.85 .61803 L
s
P
p
.001 w
.9 .61428 m
.9 .61803 L
s
P
p
.001 w
.925 .61428 m
.925 .61803 L
s
P
p
.001 w
.95 .61428 m
.95 .61803 L
s
P
p
.001 w
.975 .61428 m
.975 .61803 L
s
P
[( )] .5 .61803 0 -4 0 Minner Mrotshowa
p
.002 w
0 .61803 m
1 .61803 L
s
P
[(208Pb GTR rho\(v\)+pion\(pv,g'=0\) \(smear=3.MeV\))] .5 .61803 0 -2 0 0 1 Mouter Mrotshowa
p
.002 w
.99375 0 m
1 0 L
s
P
p
.002 w
.99375 .07725 m
1 .07725 L
s
P
p
.002 w
.99375 .15451 m
1 .15451 L
s
P
p
.002 w
.99375 .23176 m
1 .23176 L
s
P
p
.002 w
.99375 .30902 m
1 .30902 L
s
P
p
.002 w
.99375 .38627 m
1 .38627 L
s
P
p
.002 w
.99375 .46353 m
1 .46353 L
s
P
p
.002 w
.99375 .54078 m
1 .54078 L
s
P
p
.001 w
.99625 .01545 m
1 .01545 L
s
P
p
.001 w
.99625 .0309 m
1 .0309 L
s
P
p
.001 w
.99625 .04635 m
1 .04635 L
s
P
p
.001 w
.99625 .0618 m
1 .0618 L
s
P
p
.001 w
.99625 .09271 m
1 .09271 L
s
P
p
.001 w
.99625 .10816 m
1 .10816 L
s
P
p
.001 w
.99625 .12361 m
1 .12361 L
s
P
p
.001 w
.99625 .13906 m
1 .13906 L
s
P
p
.001 w
.99625 .16996 m
1 .16996 L
s
P
p
.001 w
.99625 .18541 m
1 .18541 L
s
P
p
.001 w
.99625 .20086 m
1 .20086 L
s
P
p
.001 w
.99625 .21631 m
1 .21631 L
s
P
p
.001 w
.99625 .24721 m
1 .24721 L
s
P
p
.001 w
.99625 .26266 m
1 .26266 L
s
P
p
.001 w
.99625 .27812 m
1 .27812 L
s
P
p
.001 w
.99625 .29357 m
1 .29357 L
s
P
p
.001 w
.99625 .32447 m
1 .32447 L
s
P
p
.001 w
.99625 .33992 m
1 .33992 L
s
P
p
.001 w
.99625 .35537 m
1 .35537 L
s
P
p
.001 w
.99625 .37082 m
1 .37082 L
s
P
p
.001 w
.99625 .40172 m
1 .40172 L
s
P
p
.001 w
.99625 .41717 m
1 .41717 L
s
P
p
.001 w
.99625 .43262 m
1 .43262 L
s
P
p
.001 w
.99625 .44807 m
1 .44807 L
s
P
p
.001 w
.99625 .47898 m
1 .47898 L
s
P
p
.001 w
.99625 .49443 m
1 .49443 L
s
P
p
.001 w
.99625 .50988 m
1 .50988 L
s
P
p
.001 w
.99625 .52533 m
1 .52533 L
s
P
p
.001 w
.99625 .55623 m
1 .55623 L
s
P
p
.001 w
.99625 .57168 m
1 .57168 L
s
P
p
.001 w
.99625 .58713 m
1 .58713 L
s
P
p
.001 w
.99625 .60258 m
1 .60258 L
s
P
[(Strength)] 1.0375 .30902 -1 0 90 Mrotshowa
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
0 .61803 L
s
P
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
p
p
1 0 0 r
.86813 0 m
.86813 .00032 L
.86938 .00032 L
.86938 0 L
F
P
p
.004 w
.86813 0 m
.86813 .00032 L
.86938 .00032 L
.86938 0 L
.86813 0 L
s
P
P
p
p
1 0 0 r
.8346 0 m
.8346 .00013 L
.83585 .00013 L
.83585 0 L
F
P
p
.004 w
.8346 0 m
.8346 .00013 L
.83585 .00013 L
.83585 0 L
.8346 0 L
s
P
P
p
p
1 0 0 r
.82828 0 m
.82828 1e-05 L
.82953 1e-05 L
.82953 0 L
F
P
p
.004 w
.82828 0 m
.82828 1e-05 L
.82953 1e-05 L
.82953 0 L
.82828 0 L
s
P
P
p
p
1 0 0 r
.82296 0 m
.82296 0 L
.82421 0 L
.82421 0 L
F
P
p
.004 w
.82296 0 m
.82296 0 L
.82421 0 L
.82421 0 L
.82296 0 L
s
P
P
p
p
1 0 0 r
.81108 0 m
.81108 1e-05 L
.81233 1e-05 L
.81233 0 L
F
P
p
.004 w
.81108 0 m
.81108 1e-05 L
.81233 1e-05 L
.81233 0 L
.81108 0 L
s
P
P
p
p
1 0 0 r
.80351 0 m
.80351 1e-05 L
.80476 1e-05 L
.80476 0 L
F
P
p
.004 w
.80351 0 m
.80351 1e-05 L
.80476 1e-05 L
.80476 0 L
.80351 0 L
s
P
P
p
p
1 0 0 r
.78665 0 m
.78665 .00076 L
.7879 .00076 L
.7879 0 L
F
P
p
.004 w
.78665 0 m
.78665 .00076 L
.7879 .00076 L
.7879 0 L
.78665 0 L
s
P
P
p
p
1 0 0 r
.76155 0 m
.76155 9e-05 L
.7628 9e-05 L
.7628 0 L
F
P
p
.004 w
.76155 0 m
.76155 9e-05 L
.7628 9e-05 L
.7628 0 L
.76155 0 L
s
P
P
p
p
1 0 0 r
.75113 0 m
.75113 2e-05 L
.75238 2e-05 L
.75238 0 L
F
P
p
.004 w
.75113 0 m
.75113 2e-05 L
.75238 2e-05 L
.75238 0 L
.75113 0 L
s
P
P
p
p
1 0 0 r
.74104 0 m
.74104 .00056 L
.74229 .00056 L
.74229 0 L
F
P
p
.004 w
.74104 0 m
.74104 .00056 L
.74229 .00056 L
.74229 0 L
.74104 0 L
s
P
P
p
p
1 0 0 r
.73006 0 m
.73006 .00232 L
.73131 .00232 L
.73131 0 L
F
P
p
.004 w
.73006 0 m
.73006 .00232 L
.73131 .00232 L
.73131 0 L
.73006 0 L
s
P
P
p
p
1 0 0 r
.72793 0 m
.72793 .00019 L
.72918 .00019 L
.72918 0 L
F
P
p
.004 w
.72793 0 m
.72793 .00019 L
.72918 .00019 L
.72918 0 L
.72793 0 L
s
P
P
p
p
1 0 0 r
.72228 0 m
.72228 .00994 L
.72353 .00994 L
.72353 0 L
F
P
p
.004 w
.72228 0 m
.72228 .00994 L
.72353 .00994 L
.72353 0 L
.72228 0 L
s
P
P
p
p
1 0 0 r
.70938 0 m
.70938 .00169 L
.71063 .00169 L
.71063 0 L
F
P
p
.004 w
.70938 0 m
.70938 .00169 L
.71063 .00169 L
.71063 0 L
.70938 0 L
s
P
P
p
p
1 0 0 r
.69839 0 m
.69839 .00318 L
.69964 .00318 L
.69964 0 L
F
P
p
.004 w
.69839 0 m
.69839 .00318 L
.69964 .00318 L
.69964 0 L
.69839 0 L
s
P
P
p
p
1 0 0 r
.68831 0 m
.68831 .01722 L
.68956 .01722 L
.68956 0 L
F
P
p
.004 w
.68831 0 m
.68831 .01722 L
.68956 .01722 L
.68956 0 L
.68831 0 L
s
P
P
p
p
1 0 0 r
.68601 0 m
.68601 .00333 L
.68726 .00333 L
.68726 0 L
F
P
p
.004 w
.68601 0 m
.68601 .00333 L
.68726 .00333 L
.68726 0 L
.68601 0 L
s
P
P
p
p
1 0 0 r
.65503 0 m
.65503 .00125 L
.65628 .00125 L
.65628 0 L
F
P
p
.004 w
.65503 0 m
.65503 .00125 L
.65628 .00125 L
.65628 0 L
.65503 0 L
s
P
P
p
p
1 0 0 r
.61607 0 m
.61607 0 L
.61732 0 L
.61732 0 L
F
P
p
.004 w
.61607 0 m
.61607 0 L
.61732 0 L
.61732 0 L
.61607 0 L
s
P
P
p
p
1 0 0 r
.61514 0 m
.61514 .00023 L
.61639 .00023 L
.61639 0 L
F
P
p
.004 w
.61514 0 m
.61514 .00023 L
.61639 .00023 L
.61639 0 L
.61514 0 L
s
P
P
p
p
1 0 0 r
.57469 0 m
.57469 .00017 L
.57594 .00017 L
.57594 0 L
F
P
p
.004 w
.57469 0 m
.57469 .00017 L
.57594 .00017 L
.57594 0 L
.57469 0 L
s
P
P
p
p
1 0 0 r
.57356 0 m
.57356 0 L
.57481 0 L
.57481 0 L
F
P
p
.004 w
.57356 0 m
.57356 0 L
.57481 0 L
.57481 0 L
.57356 0 L
s
P
P
p
p
1 0 0 r
.56 0 m
.56 0 L
.56125 0 L
.56125 0 L
F
P
p
.004 w
.56 0 m
.56 0 L
.56125 0 L
.56125 0 L
.56 0 L
s
P
P
p
p
1 0 0 r
.55552 0 m
.55552 5e-05 L
.55677 5e-05 L
.55677 0 L
F
P
p
.004 w
.55552 0 m
.55552 5e-05 L
.55677 5e-05 L
.55677 0 L
.55552 0 L
s
P
P
p
p
1 0 0 r
.54088 0 m
.54088 .00011 L
.54213 .00011 L
.54213 0 L
F
P
p
.004 w
.54088 0 m
.54088 .00011 L
.54213 .00011 L
.54213 0 L
.54088 0 L
s
P
P
p
p
1 0 0 r
.32747 0 m
.32747 .13029 L
.32872 .13029 L
.32872 0 L
F
P
p
.004 w
.32747 0 m
.32747 .13029 L
.32872 .13029 L
.32872 0 L
.32747 0 L
s
P
P
p
p
1 0 0 r
.2807 0 m
.2807 1.17673 L
.28195 1.17673 L
.28195 0 L
F
P
p
.004 w
.2807 0 m
0 0 rlineto
.2807 .61803 m
.2807 0 L
s
s
.28195 .61803 m
.28195 0 L
s
.28195 0 m
.2807 0 L
s
P
P
p
p
1 0 0 r
.11195 0 m
.11195 .07448 L
.1132 .07448 L
.1132 0 L
F
P
p
.004 w
.11195 0 m
.11195 .07448 L
.1132 .07448 L
.1132 0 L
.11195 0 L
s
P
P
p
p
1 0 0 r
.12999 0 m
.12999 .45422 L
.13124 .45422 L
.13124 0 L
F
P
p
.004 w
.12999 0 m
.12999 .45422 L
.13124 .45422 L
.13124 0 L
.12999 0 L
s
P
P
p
p
1 0 0 r
.14722 0 m
.14722 .86945 L
.14847 .86945 L
.14847 0 L
F
P
p
.004 w
.14722 0 m
0 0 rlineto
.14722 .61803 m
.14722 0 L
s
s
.14847 .61803 m
.14847 0 L
s
.14847 0 m
.14722 0 L
s
P
P
p
p
1 0 0 r
.23466 0 m
.23466 .31584 L
.23591 .31584 L
.23591 0 L
F
P
p
.004 w
.23466 0 m
.23466 .31584 L
.23591 .31584 L
.23591 0 L
.23466 0 L
s
P
P
p
p
1 0 0 r
.1638 0 m
.1638 .00186 L
.16505 .00186 L
.16505 0 L
F
P
p
.004 w
.1638 0 m
.1638 .00186 L
.16505 .00186 L
.16505 0 L
.1638 0 L
s
P
P
p
p
1 0 0 r
.22428 0 m
.22428 .11288 L
.22553 .11288 L
.22553 0 L
F
P
p
.004 w
.22428 0 m
.22428 .11288 L
.22553 .11288 L
.22553 0 L
.22428 0 L
s
P
P
p
p
1 0 0 r
.16949 0 m
.16949 .00795 L
.17074 .00795 L
.17074 0 L
F
P
p
.004 w
.16949 0 m
.16949 .00795 L
.17074 .00795 L
.17074 0 L
.16949 0 L
s
P
P
p
p
1 0 0 r
.21583 0 m
.21583 .00043 L
.21708 .00043 L
.21708 0 L
F
P
p
.004 w
.21583 0 m
.21583 .00043 L
.21708 .00043 L
.21708 0 L
.21583 0 L
s
P
P
p
p
1 0 0 r
.21209 0 m
.21209 .02085 L
.21334 .02085 L
.21334 0 L
F
P
p
.004 w
.21209 0 m
.21209 .02085 L
.21334 .02085 L
.21334 0 L
.21209 0 L
s
P
P
p
p
1 0 0 r
.17971 0 m
.17971 .05227 L
.18096 .05227 L
.18096 0 L
F
P
p
.004 w
.17971 0 m
.17971 .05227 L
.18096 .05227 L
.18096 0 L
.17971 0 L
s
P
P
p
p
1 0 0 r
.20447 0 m
.20447 .08516 L
.20572 .08516 L
.20572 0 L
F
P
p
.004 w
.20447 0 m
.20447 .08516 L
.20572 .08516 L
.20572 0 L
.20447 0 L
s
P
P
p
p
1 0 0 r
.18454 0 m
.18454 .39571 L
.18579 .39571 L
.18579 0 L
F
P
p
.004 w
.18454 0 m
.18454 .39571 L
.18579 .39571 L
.18579 0 L
.18454 0 L
s
P
P
p
p
1 0 0 r
.18826 0 m
.18826 .05913 L
.18951 .05913 L
.18951 0 L
F
P
p
.004 w
.18826 0 m
.18826 .05913 L
.18951 .05913 L
.18951 0 L
.18826 0 L
s
P
P
p
p
1 0 0 r
.19644 0 m
.19644 .00576 L
.19769 .00576 L
.19769 0 L
F
P
p
.004 w
.19644 0 m
.19644 .00576 L
.19769 .00576 L
.19769 0 L
.19644 0 L
s
P
P
P
p
p
.004 w
0 .03223 m
.01302 .03775 L
.02604 .04488 L
.03906 .0543 L
.05208 .06708 L
.05859 .07523 L
.0651 .08493 L
.07812 .11046 L
.08464 .12723 L
.09115 .14733 L
.10417 .19879 L
.11719 .26309 L
.1237 .29639 L
.13021 .32669 L
.13672 .35063 L
.13997 .3593 L
.1416 .3627 L
.14323 .36545 L
.14486 .36755 L
.14648 .36901 L
.14811 .36983 L
.14974 .37006 L
.15137 .36973 L
.15299 .36889 L
.15625 .36595 L
.15788 .36397 L
.15951 .36175 L
.16276 .35685 L
.16927 .34661 L
.18229 .32829 L
.19531 .30919 L
.20182 .29995 L
.20508 .29601 L
.20833 .29271 L
.21159 .29013 L
.21484 .28828 L
.21647 .28762 L
.2181 .28711 L
.21973 .28675 L
.22135 .28653 L
.22298 .28641 L
.22461 .28639 L
.22624 .28645 L
.22786 .28658 L
.22949 .28676 L
.23112 .28699 L
.23437 .28758 L
.23763 .28839 L
.23926 .2889 L
.24089 .28952 L
Mistroke
.24414 .29117 L
.24577 .29225 L
.2474 .29353 L
.26042 .31217 L
.26693 .32488 L
.27018 .33041 L
.27181 .33265 L
.27344 .33442 L
.27507 .33562 L
.27669 .33617 L
.27832 .33602 L
.27995 .3351 L
.28158 .33339 L
.2832 .33087 L
.28646 .32347 L
.28971 .31323 L
.29297 .30068 L
.29948 .27145 L
.3125 .21275 L
.33854 .12922 L
.35156 .09951 L
.36458 .0772 L
.3776 .06116 L
.39063 .04962 L
.40365 .04112 L
.41667 .03471 L
.42969 .02975 L
.44271 .02583 L
.45573 .02268 L
.46875 .02011 L
.49479 .0162 L
.52083 .01345 L
.54688 .01147 L
.5599 .0107 L
.57292 .01005 L
.58594 .00953 L
.59896 .00914 L
.60547 .009 L
.60872 .00895 L
.61198 .0089 L
.61361 .00888 L
.61523 .00887 L
.61686 .00886 L
.61849 .00885 L
.62012 .00884 L
.62174 .00884 L
.62337 .00884 L
.625 .00885 L
.62663 .00885 L
.62826 .00887 L
Mistroke
.62988 .00888 L
.63151 .0089 L
.63477 .00896 L
.63802 .00903 L
.64128 .00912 L
.64453 .00923 L
.65104 .00952 L
.65755 .0099 L
.66406 .01036 L
.67057 .01088 L
.67708 .0114 L
.68034 .01162 L
.68359 .01182 L
.68522 .0119 L
.68685 .01196 L
.68848 .01201 L
.6901 .01205 L
.69173 .01207 L
.69336 .01207 L
.69499 .01207 L
.69661 .01204 L
.69824 .01201 L
.69987 .01196 L
.70312 .01184 L
.70638 .01168 L
.70964 .01149 L
.71615 .01103 L
.72917 .00986 L
.74219 .00846 L
.75521 .00717 L
.76823 .00618 L
.78125 .00545 L
.79427 .00489 L
.80729 .00443 L
.82031 .00407 L
.83333 .00377 L
.85938 .00332 L
.88542 .00296 L
.91146 .00265 L
.9375 .00241 L
.98958 .00204 L
Mfstroke
1 .00198 m
.98958 .00204 L
s
s
s
s
s
s
P
P
p
[ .005 .01 ] 0 setdash
p
.004 w
0 .00391 m
.02604 .00437 L
.05208 .00491 L
.07812 .00556 L
.10417 .00635 L
.15625 .00851 L
.18229 .01002 L
.20833 .01198 L
.23437 .01456 L
.26042 .01807 L
.27344 .02031 L
.28646 .02298 L
.29948 .0262 L
.3125 .03013 L
.33854 .04108 L
.35156 .04882 L
.36458 .05885 L
.3776 .07207 L
.39063 .08985 L
.40365 .11417 L
.41667 .14794 L
.42969 .19481 L
.44271 .25777 L
.45573 .33351 L
.46224 .37069 L
.46549 .38726 L
.46875 .40159 L
.47038 .40771 L
.47201 .41301 L
.47363 .41744 L
.47526 .42093 L
.47689 .42344 L
.47852 .42492 L
.48014 .42535 L
.48177 .42473 L
.4834 .42307 L
.48503 .42039 L
.48665 .41673 L
.48828 .41214 L
.49479 .38588 L
.50781 .31239 L
.52083 .23903 L
.53385 .18055 L
.54688 .13762 L
.5599 .10676 L
.57292 .08446 L
.58594 .06809 L
.59896 .05585 L
.61198 .04652 L
.625 .03928 L
Mistroke
.63802 .03356 L
.65104 .02898 L
.66406 .02526 L
.67708 .0222 L
.70312 .01752 L
.72917 .01417 L
.75521 .01168 L
.78125 .00979 L
.80729 .00833 L
.83333 .00717 L
.85938 .00623 L
.88542 .00546 L
.9375 .0043 L
.98958 .00348 L
Mfstroke
1 .00335 m
.98958 .00348 L
s
s
s
s
s
s
P
P
[(28.1)] .1375 .52533 1 0 Mshowa
[(38.1)] .3 .52533 -1 0 Mshowa
P
MathSubEnd
P
% End of sub-graphic
P
P
% End of Graphics
MathPictureEnd
end
showpage
